Pattern graph rewrite systems

String diagrams are a powerful tool for reasoning about physical processes, logic circuits, tensor networks, and many other compositional structures. Dixon, Duncan and Kissinger introduced string graphs, which are a combinatoric representations of string diagrams, amenable to automated reasoning about diagrammatic theories via graph rewrite systems. In this extended abstract, we show how the power of such rewrite systems can be greatly extended by introducing pattern graphs, which provide a means of expressing infinite families of rewrite rules where certain marked subgraphs, called !-boxes ("bang boxes"), on both sides of a rule can be copied any number of times or removed. After reviewing the string graph formalism, we show how string graphs can be extended to pattern graphs and how pattern graphs and pattern rewrite rules can be instantiated to concrete string graphs and rewrite rules. We then provide examples demonstrating the expressive power of pattern graphs and how they can be applied to study interacting algebraic structures that are central to categorical quantum mechanics.

==> kissinger_arbitrary-tree-expand.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 2) {};
		\node [style=none, xshift=-0.5 mm] (1) at (-9.25, 2) {};
		\node [style=none] (2) at (-9, 2) {};
		\node [style=bbox corner] (3) at (-8, -0.5) {};
		\node [style=none] (4) at (-7, -0.5) {};
		\node [style=none] (5) at (-6.25, 2) {};
		\node [style=none, xshift=0.5 mm] (6) at (-6, 2) {};
		\node [style=none] (7) at (-5.75, 2) {};
		\node [style=sg wire vertex] (8) at (-7.5, 0.75) {};
		\node [style=none] (9) at (-3.5, 1.5) {};
		\node [style=sg wire vertex] (10) at (0, -0.75) {};
		\node [style=none] (11) at (12, 1.5) {};
		\node [style=none] (12) at (-8, -1.75) {};
		\node [style=none] (13) at (-7, -1.75) {};
		\node [style=sg vertex] (14) at (-7.5, -0) {};
		\node [style=sg wire vertex] (15) at (-1.5, -0) {};
		\node [style=sg vertex] (16) at (0, -0) {};
		\node [style=sg wire vertex] (17) at (1.25, -0) {};
		\node [style=sg wire vertex] (18) at (2.25, -0) {};
		\node [style=bbox corner] (19) at (-8.25, 1) {};
		\node [style=none] (20) at (-6.75, 1) {};
		\node [style=none] (21) at (-4.75, 0) {$=$};
		\node [style=none] (22) at (11, -0) {$\cdots$};
		\node [style=sg vertex] (23) at (-2.75, -0) {};
		\node [style=sg wire vertex] (24) at (-7.5, -0.75) {};
		\node [style=none] (25) at (-2.25, -0.25) {$,$};
		\node [style=sg vertex] (26) at (-1.5, 0.75) {};
		\node [style=none] (27) at (-0.75, -0.25) {$,$};
		\node [style=sg wire vertex] (28) at (0, 0.75) {};
		\node [style=none] (29) at (0.75, -0.25) {$,$};
		\node [style=sg vertex] (30) at (1.75, 0.5) {};
		\node [style=none] (31) at (2.75, -0.25) {$,$};
		\node [style=none] (32) at (4.75, -0.25) {$,$};
		\node [style=none] (33) at (10, -0.25) {$,$};
		\node [style=sg vertex] (34) at (-7.5, -1.5) {};
		\node [style=none] (35) at (-3.5, -1.5) {};
		\node [style=sg vertex] (36) at (0, 1.5) {};
		\node [style=none] (37) at (12, -1.5) {};
		\node [style=none] (38) at (-9.5, -2) {};
		\node [style=none, xshift=-0.5 mm] (39) at (-9.25, -2) {};
		\node [style=none] (40) at (-9, -2) {};
		\node [style=none] (41) at (-8.25, -2) {};
		\node [style=none] (42) at (-6.75, -2) {};
		\node [style=none] (43) at (-6.25, -2) {};
		\node [style=none, xshift=0.5 mm] (44) at (-6, -2) {};
		\node [style=none] (45) at (-5.75, -2) {};
		\node [style=none, font=\footnotesize] (46) at (-8.75, -0.5) {$b_2$};
		\node [style=none, font=\footnotesize] (47) at (-8.75, 1) {$b_1$};
		\node [style=sg vertex] (48) at (-7.5, 1.5) {};
		\node [style=sg vertex] (49) at (-1.5, -0.75) {};
		\node [style=sg vertex] (50) at (1.25, -0.75) {};
		\node [style=sg vertex] (51) at (2.25, -0.75) {};
		\node [style=sg vertex] (52) at (0, -1.5) {};
		\node [style=sg vertex] (53) at (3.75, 1.5) {};
		\node [style=sg wire vertex] (54) at (4.25, 1) {};
		\node [style=sg vertex] (55) at (3.25, 0.25) {};
		\node [style=sg wire vertex] (56) at (3.25, 1) {};
		\node [style=sg vertex] (57) at (4.25, 0.25) {};
		\node [style=sg wire vertex] (58) at (3.25, -0.5) {};
		\node [style=sg vertex] (59) at (3.25, -1.25) {};
		\node [style=sg vertex] (60) at (5.25, 0.25) {};
		\node [style=sg wire vertex] (61) at (5.25, 1) {};
		\node [style=sg wire vertex] (62) at (6.25, 1) {};
		\node [style=sg vertex] (63) at (6.25, 0.25) {};
		\node [style=sg vertex] (64) at (5.75, 1.5) {};
		\node [style=sg vertex] (65) at (5.25, -1.25) {};
		\node [style=sg wire vertex] (66) at (5.25, -0.5) {};
		\node [style=sg wire vertex] (67) at (6.25, -0.5) {};
		\node [style=sg vertex] (68) at (6.25, -1.25) {};
		\node [style=sg wire vertex] (69) at (8.75, 1) {};
		\node [style=sg vertex] (70) at (8.25, -1.25) {};
		\node [style=sg wire vertex] (71) at (7.25, 1) {};
		\node [style=sg vertex] (72) at (7.25, 0.25) {};
		\node [style=none] (73) at (6.75, -0.25) {$,$};
		\node [style=sg vertex] (74) at (8, 1.5) {};
		\node [style=sg wire vertex] (75) at (7.25, -0.5) {};
		\node [style=sg wire vertex] (76) at (8.25, -0.25) {};
		\node [style=sg vertex] (77) at (8.75, 0.25) {};
		\node [style=sg vertex] (78) at (7.25, -1.25) {};
		\node [style=sg vertex] (79) at (9.25, -1.25) {};
		\node [style=sg wire vertex] (80) at (9.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (18) to (30);
		\draw (1.center) to (2.center);
		\draw (39.center) to (1.center);
		\draw [style=sg diredge] (17) to (30);
		\draw [style=braceedge] (11.center) to (37.center);
		\draw (44.center) to (6.center);
		\draw [style=sg diredge] (24) to (14);
		\draw (45.center) to (7.center);
		\draw [style=bbox edge] (20.center) to (19);
		\draw (45.center) to (44.center);
		\draw [style=bbox edge] (19) to (41.center);
		\draw [style=sg diredge] (15) to (26);
		\draw [style=sg diredge] (14) to (8);
		\draw [style=bbox edge] (12.center) to (13.center);
		\draw [style=bbox edge] (3) to (12.center);
		\draw [style=bbox edge] (41.center) to (42.center);
		\draw [style=bbox edge] (42.center) to (20.center);
		\draw [style=bbox edge] (4.center) to (3);
		\draw (38.center) to (39.center);
		\draw (44.center) to (43.center);
		\draw (0.center) to (1.center);
		\draw [style=braceedge] (35.center) to (9.center);
		\draw [style=sg diredge] (34) to (24);
		\draw (7.center) to (6.center);
		\draw [style=bbox edge] (13.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw [style=sg diredge] (16) to (28);
		\draw [style=sg diredge] (10) to (16);
		\draw (38.center) to (0.center);
		\draw [style=sg diredge] (28) to (36);
		\draw (39.center) to (40.center);
		\draw [style=sg diredge] (8) to (48);
		\draw [style=bbox include] (19) to (3);
		\draw [style=sg diredge] (49) to (15);
		\draw [style=sg diredge] (50) to (17);
		\draw [style=sg diredge] (51) to (18);
		\draw [style=sg diredge] (52) to (10);
		\draw [style=sg diredge] (54) to (53);
		\draw [style=sg diredge] (56) to (53);
		\draw [style=sg diredge] (55) to (56);
		\draw [style=sg diredge] (57) to (54);
		\draw [style=sg diredge] (59) to (58);
		\draw [style=sg diredge] (58) to (55);
		\draw [style=sg diredge] (62) to (64);
		\draw [style=sg diredge] (61) to (64);
		\draw [style=sg diredge] (60) to (61);
		\draw [style=sg diredge] (63) to (62);
		\draw [style=sg diredge] (65) to (66);
		\draw [style=sg diredge] (66) to (60);
		\draw [style=sg diredge] (68) to (67);
		\draw [style=sg diredge] (67) to (63);
		\draw [style=sg diredge] (69) to (74);
		\draw [style=sg diredge] (71) to (74);
		\draw [style=sg diredge] (72) to (71);
		\draw [style=sg diredge] (77) to (69);
		\draw [style=sg diredge] (78) to (75);
		\draw [style=sg diredge] (75) to (72);
		\draw [style=sg diredge] (70) to (76);
		\draw [style=sg diredge] (76) to (77);
		\draw [style=sg diredge] (79) to (80);
		\draw [style=sg diredge] (80) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> kissinger_balanced-tree-expand.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 2) {};
		\node [style=none, xshift=-0.5 mm] (1) at (-9.25, 2) {};
		\node [style=none] (2) at (-9, 2) {};
		\node [style=bbox corner] (3) at (-8.25, -0.5) {};
		\node [style=none] (4) at (-6.75, -0.5) {};
		\node [style=none] (5) at (-6.25, 2) {};
		\node [style=none, xshift=0.5 mm] (6) at (-6, 2) {};
		\node [style=none] (7) at (-5.75, 2) {};
		\node [style=sg wire vertex] (8) at (-7.5, 0.75) {};
		\node [style=none] (9) at (-3.5, 1.5) {};
		\node [style=sg wire vertex] (10) at (0, -0.75) {};
		\node [style=none] (11) at (11, 1.5) {};
		\node [style=none] (12) at (-8.25, -2) {};
		\node [style=none] (13) at (-6.75, -2) {};
		\node [style=sg vertex] (14) at (-7.5, -0) {};
		\node [style=sg wire vertex] (15) at (-1.5, -0) {};
		\node [style=sg vertex] (16) at (0, -0) {};
		\node [style=sg wire vertex] (17) at (1.25, -0) {};
		\node [style=sg wire vertex] (18) at (2.25, -0) {};
		\node [style=bbox corner] (19) at (-8, 1) {};
		\node [style=none] (20) at (-7, 1) {};
		\node [style=none] (21) at (-4.75, 0) {$=$};
		\node [style=none] (22) at (10, -0) {$\cdots$};
		\node [style=sg vertex] (23) at (-2.75, -0) {};
		\node [style=sg wire vertex] (24) at (-7.5, -0.75) {};
		\node [style=none] (25) at (-2.25, -0.25) {$,$};
		\node [style=sg vertex] (26) at (-1.5, 0.75) {};
		\node [style=none] (27) at (-0.75, -0.25) {$,$};
		\node [style=sg wire vertex] (28) at (0, 0.75) {};
		\node [style=none] (29) at (0.75, -0.25) {$,$};
		\node [style=sg vertex] (30) at (1.75, 0.5) {};
		\node [style=none] (31) at (2.75, -0.25) {$,$};
		\node [style=none] (32) at (9, -0.25) {$,$};
		\node [style=sg vertex] (33) at (-7.5, -1.5) {};
		\node [style=none] (34) at (-3.5, -1.5) {};
		\node [style=sg vertex] (35) at (0, 1.5) {};
		\node [style=none] (36) at (11, -1.5) {};
		\node [style=none] (37) at (-9.5, -2) {};
		\node [style=none, xshift=-0.5 mm] (38) at (-9.25, -2) {};
		\node [style=none] (39) at (-9, -2) {};
		\node [style=none] (40) at (-8, -1.75) {};
		\node [style=none] (41) at (-7, -1.75) {};
		\node [style=none] (42) at (-6.25, -2) {};
		\node [style=none, xshift=0.5 mm] (43) at (-6, -2) {};
		\node [style=none] (44) at (-5.75, -2) {};
		\node [style=none, font=\footnotesize] (45) at (-8.75, -0.5) {$b_2$};
		\node [style=none, font=\footnotesize] (46) at (-8.5, 1) {$b_1$};
		\node [style=sg vertex] (47) at (-7.5, 1.5) {};
		\node [style=sg vertex] (48) at (-1.5, -0.75) {};
		\node [style=sg vertex] (49) at (1.25, -0.75) {};
		\node [style=sg vertex] (50) at (2.25, -0.75) {};
		\node [style=sg vertex] (51) at (0, -1.5) {};
		\node [style=sg vertex] (52) at (3.5, 0.25) {};
		\node [style=sg wire vertex] (53) at (3.5, 1) {};
		\node [style=sg wire vertex] (54) at (4.5, 1) {};
		\node [style=sg vertex] (55) at (4.5, 0.25) {};
		\node [style=sg vertex] (56) at (4, 1.5) {};
		\node [style=sg vertex] (57) at (3.5, -1.25) {};
		\node [style=sg wire vertex] (58) at (3.5, -0.5) {};
		\node [style=sg wire vertex] (59) at (4.5, -0.5) {};
		\node [style=sg vertex] (60) at (4.5, -1.25) {};
		\node [style=sg wire vertex] (61) at (8, 1) {};
		\node [style=sg vertex] (62) at (7.5, -1.25) {};
		\node [style=sg wire vertex] (63) at (6, 1) {};
		\node [style=sg vertex] (64) at (6, 0.25) {};
		\node [style=none] (65) at (5, -0.25) {$,$};
		\node [style=sg vertex] (66) at (7, 1.5) {};
		\node [style=sg wire vertex] (67) at (5.5, -0.25) {};
		\node [style=sg wire vertex] (68) at (7.5, -0.25) {};
		\node [style=sg vertex] (69) at (8, 0.25) {};
		\node [style=sg vertex] (70) at (5.5, -1.25) {};
		\node [style=sg vertex] (71) at (8.5, -1.25) {};
		\node [style=sg wire vertex] (72) at (8.5, -0.25) {};
		\node [style=sg wire vertex] (73) at (6.5, -0.25) {};
		\node [style=sg vertex] (74) at (6.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (18) to (30);
		\draw (1.center) to (2.center);
		\draw (38.center) to (1.center);
		\draw [style=sg diredge] (17) to (30);
		\draw [style=braceedge] (11.center) to (36.center);
		\draw (43.center) to (6.center);
		\draw [style=sg diredge] (24) to (14);
		\draw (44.center) to (7.center);
		\draw [style=bbox edge] (20.center) to (19);
		\draw (44.center) to (43.center);
		\draw [style=bbox edge] (19) to (40.center);
		\draw [style=sg diredge] (15) to (26);
		\draw [style=sg diredge] (14) to (8);
		\draw [style=bbox edge] (12.center) to (13.center);
		\draw [style=bbox edge] (3) to (12.center);
		\draw [style=bbox edge] (40.center) to (41.center);
		\draw [style=bbox edge] (41.center) to (20.center);
		\draw [style=bbox edge] (4.center) to (3);
		\draw (37.center) to (38.center);
		\draw (43.center) to (42.center);
		\draw (0.center) to (1.center);
		\draw [style=braceedge] (34.center) to (9.center);
		\draw [style=sg diredge] (33) to (24);
		\draw (7.center) to (6.center);
		\draw [style=bbox edge] (13.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw [style=sg diredge] (16) to (28);
		\draw [style=sg diredge] (10) to (16);
		\draw (37.center) to (0.center);
		\draw [style=sg diredge] (28) to (35);
		\draw (38.center) to (39.center);
		\draw [style=sg diredge] (8) to (47);
		\draw [style=sg diredge] (48) to (15);
		\draw [style=sg diredge] (49) to (17);
		\draw [style=sg diredge] (50) to (18);
		\draw [style=sg diredge] (51) to (10);
		\draw [style=sg diredge] (54) to (56);
		\draw [style=sg diredge] (53) to (56);
		\draw [style=sg diredge] (52) to (53);
		\draw [style=sg diredge] (55) to (54);
		\draw [style=sg diredge] (57) to (58);
		\draw [style=sg diredge] (58) to (52);
		\draw [style=sg diredge] (60) to (59);
		\draw [style=sg diredge] (59) to (55);
		\draw [style=sg diredge] (61) to (66);
		\draw [style=sg diredge] (63) to (66);
		\draw [style=sg diredge] (64) to (63);
		\draw [style=sg diredge] (69) to (61);
		\draw [style=sg diredge] (70) to (67);
		\draw [style=sg diredge] (67) to (64);
		\draw [style=sg diredge] (62) to (68);
		\draw [style=sg diredge] (68) to (69);
		\draw [style=sg diredge] (71) to (72);
		\draw [style=sg diredge] (72) to (69);
		\draw [style=sg diredge] (74) to (73);
		\draw [style=sg diredge] (73) to (64);
	\end{pgfonlayer}
\end{tikzpicture}

==> kissinger_bang_graph_ex.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 2) {};
		\node [style=none, xshift=-0.5 mm] (1) at (-9.25, 2) {};
		\node [style=none] (2) at (-9, 2) {};
		\node [style=bbox corner] (3) at (-8, 2) {};
		\node [style=none] (4) at (-7, 2) {};
		\node [style=none] (5) at (-6.25, 2) {};
		\node [style=none, xshift=0.5 mm] (6) at (-6, 2) {};
		\node [style=none] (7) at (-5.75, 2) {};
		\node [style=sg wire vertex] (8) at (-7.5, 1.5) {};
		\node [style=none] (9) at (-3.5, 1.5) {};
		\node [style=sg wire vertex] (10) at (0, 1.5) {};
		\node [style=sg wire vertex] (11) at (3.25, 1.5) {};
		\node [style=sg wire vertex] (12) at (4.25, 1.5) {};
		\node [style=sg wire vertex] (13) at (5.75, 1.5) {};
		\node [style=sg wire vertex] (14) at (6.75, 1.5) {};
		\node [style=none] (15) at (9.75, 1.5) {};
		\node [style=none] (16) at (-8, 1) {};
		\node [style=none] (17) at (-7, 1) {};
		\node [style=sg vertex] (18) at (-7.5, 0.5) {};
		\node [style=sg wire vertex] (19) at (-1.5, 0.5) {};
		\node [style=sg vertex] (20) at (0, 0.5) {};
		\node [style=sg wire vertex] (21) at (1.25, 0.5) {};
		\node [style=sg wire vertex] (22) at (2.25, 0.5) {};
		\node [style=sg vertex] (23) at (3.75, 0.5) {};
		\node [style=sg vertex] (24) at (6.25, 0.5) {};
		\node [style=bbox corner] (25) at (-8, 0) {};
		\node [style=none] (26) at (-7, 0) {};
		\node [style=none] (27) at (-4.75, 0) {$=$};
		\node [style=none] (28) at (8.75, 0) {$\cdots$};
		\node [style=sg vertex] (29) at (-2.75, -0.25) {};
		\node [style=sg wire vertex] (30) at (-7.5, -0.5) {};
		\node [style=none] (31) at (-2.25, -0.5) {$,$};
		\node [style=sg vertex] (32) at (-1.5, -0.5) {};
		\node [style=none] (33) at (-0.75, -0.5) {$,$};
		\node [style=sg wire vertex] (34) at (0, -0.5) {};
		\node [style=none] (35) at (0.75, -0.5) {$,$};
		\node [style=sg vertex] (36) at (1.75, -0.5) {};
		\node [style=none] (37) at (2.75, -0.5) {$,$};
		\node [style=sg wire vertex] (38) at (3.75, -0.5) {};
		\node [style=none] (39) at (4.75, -0.5) {$,$};
		\node [style=sg wire vertex] (40) at (5.75, -0.5) {};
		\node [style=sg wire vertex] (41) at (6.75, -0.5) {};
		\node [style=none] (42) at (7.75, -0.5) {$,$};
		\node [style=sg black vertex] (43) at (-7.5, -1.5) {};
		\node [style=none] (44) at (-3.5, -1.5) {};
		\node [style=sg black vertex] (45) at (0, -1.5) {};
		\node [style=sg black vertex] (46) at (3.75, -1.5) {};
		\node [style=sg black vertex] (47) at (5.75, -1.5) {};
		\node [style=sg black vertex] (48) at (6.75, -1.5) {};
		\node [style=none] (49) at (9.75, -1.5) {};
		\node [style=none] (50) at (-9.5, -2) {};
		\node [style=none, xshift=-0.5 mm] (51) at (-9.25, -2) {};
		\node [style=none] (52) at (-9, -2) {};
		\node [style=none] (53) at (-8, -2) {};
		\node [style=none] (54) at (-7, -2) {};
		\node [style=none] (55) at (-6.25, -2) {};
		\node [style=none, xshift=0.5 mm] (56) at (-6, -2) {};
		\node [style=none] (57) at (-5.75, -2) {};
		\node [style=none, font=\footnotesize] (58) at (-8.5, -0.25) {$b_2$};
		\node [style=none, font=\footnotesize] (59) at (-8.5, 1.75) {$b_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (36) to (22);
		\draw [style=sg diredge] (46) to (38);
		\draw (1.center) to (2.center);
		\draw (51.center) to (1.center);
		\draw [style=sg diredge] (40) to (24);
		\draw [style=sg diredge] (23) to (11);
		\draw [style=sg diredge] (36) to (21);
		\draw [style=braceedge] (15.center) to (49.center);
		\draw (56.center) to (6.center);
		\draw [style=sg diredge] (30) to (18);
		\draw (57.center) to (7.center);
		\draw [style=bbox edge] (26.center) to (25);
		\draw (57.center) to (56.center);
		\draw [style=bbox edge] (25) to (53.center);
		\draw [style=sg diredge] (24) to (14);
		\draw [style=sg diredge] (32) to (19);
		\draw [style=sg diredge] (18) to (8);
		\draw [style=bbox edge] (16.center) to (17.center);
		\draw [style=bbox edge] (3) to (16.center);
		\draw [style=bbox edge] (53.center) to (54.center);
		\draw [style=sg diredge] (47) to (40);
		\draw [style=bbox edge] (54.center) to (26.center);
		\draw [style=bbox edge] (4.center) to (3);
		\draw (50.center) to (51.center);
		\draw (56.center) to (55.center);
		\draw (0.center) to (1.center);
		\draw [style=braceedge] (44.center) to (9.center);
		\draw [style=sg diredge] (43) to (30);
		\draw [style=sg diredge] (41) to (24);
		\draw (7.center) to (6.center);
		\draw [style=bbox edge] (17.center) to (4.center);
		\draw [style=sg diredge] (48) to (41);
		\draw (6.center) to (5.center);
		\draw [style=sg diredge] (34) to (20);
		\draw [style=sg diredge] (20) to (10);
		\draw (50.center) to (0.center);
		\draw [style=sg diredge] (45) to (34);
		\draw [style=sg diredge] (38) to (23);
		\draw [style=sg diredge] (24) to (13);
		\draw [style=sg diredge] (23) to (12);
		\draw (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> kissinger_chain-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sg black vertex}] (0) at (-3.25, 1.5) {};
		\node [style={sg wire vertex}] (1) at (-2.75, 1.5) {};
		\node [style={sg vertex}] (2) at (-2.25, 1.5) {};
		\node [style={sg black vertex}] (3) at (-4.25, 1.5) {};
		\node [style={sg black vertex}] (4) at (-1.25, 1.5) {};
		\node [style={sg black vertex}] (5) at (1.75, 1.5) {};
		\node [style={sg vertex}] (6) at (-0.25, 1.5) {};
		\node [style={sg vertex}] (7) at (2.75, 1.5) {};
		\node [style={sg vertex}] (8) at (0.75, 1.5) {};
		\node [style={sg vertex}] (9) at (3.75, 1.5) {};
		\node [style={sg vertex}] (10) at (4.75, 1.5) {};
		\node [style={sg wire vertex}] (11) at (0.25, 1.5) {};
		\node [style={sg wire vertex}] (12) at (3.25, 1.5) {};
		\node [style={sg wire vertex}] (13) at (2.25, 1.5) {};
		\node [style={sg wire vertex}] (14) at (-0.75, 1.5) {};
		\node [style={sg wire vertex}] (15) at (4.25, 1.5) {};
		\node [style=none] (16) at (-3.75, 1.5) {,};
		\node [style=none] (17) at (-1.75, 1.5) {,};
		\node [style=none] (18) at (1.25, 1.5) {,};
		\node [style=none] (19) at (5.75, 1.5) {\ldots};
		\node [style=none] (20) at (5.25, 1.5) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={sg diredge}] (0) to (1);
		\draw [style={sg diredge}] (1) to (2);
		\draw [style={sg diredge}] (4) to (14);
		\draw [style={sg diredge}] (14) to (6);
		\draw [style={sg diredge}] (6) to (11);
		\draw [style={sg diredge}] (11) to (8);
		\draw [style={sg diredge}] (5) to (13);
		\draw [style={sg diredge}] (13) to (7);
		\draw [style={sg diredge}] (7) to (12);
		\draw [style={sg diredge}] (12) to (9);
		\draw [style={sg diredge}] (9) to (15);
		\draw [style={sg diredge}] (15) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> kissinger_copy_nested.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.5, 2) {};
		\node [style=white dot] (1) at (4, 2) {};
		\node [style=bbox corner] (2) at (-3.25, 1.5) {};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=bbox corner] (4) at (2.25, 1.5) {};
		\node [style=none] (5) at (3.75, 1.5) {};
		\node [style=none] (6) at (4.25, 1.5) {};
		\node [style=bbox corner] (7) at (5.75, 1.5) {};
		\node [style=sg wire vertex] (8) at (-2.5, 1.25) {};
		\node [style=sg wire vertex] (9) at (3, 1.25) {};
		\node [style=sg wire vertex] (10) at (5, 1.25) {};
		\node [style=none] (11) at (-3.75, 1.5) {\footnotesize $b_1$};
		\node [style=none] (12) at (1.75, 1.5) {\footnotesize $b_1$};
		\node [style=none] (13) at (6.25, 1.5) {\footnotesize $b_1'$};
		\node [style=white dot] (14) at (-2.5, 0.5) {};
		\node [style=none] (15) at (0, 0.5) {\footnotesize COPY};
		\node [style=white dot] (16) at (3, 0.5) {};
		\node [style=white dot] (17) at (5, 0.5) {};
		\node [style=bbox corner] (18) at (-3, -0) {};
		\node [style=none] (19) at (-2, -0) {};
		\node [style=none] (20) at (-1, -0) {};
		\node [style=none] (21) at (1, -0) {};
		\node [style=bbox corner] (22) at (2.5, -0) {};
		\node [style=none] (23) at (3.5, -0) {};
		\node [style=none] (24) at (4.5, -0) {};
		\node [style=bbox corner] (25) at (5.5, -0) {};
		\node [style=sg wire vertex] (26) at (-2.5, -0.25) {};
		\node [style=sg wire vertex] (27) at (3, -0.25) {};
		\node [style=sg wire vertex] (28) at (5, -0.25) {};
		\node [style=none] (29) at (-3.75, -0) {\footnotesize $b_2$};
		\node [style=none] (30) at (1.75, -0) {\footnotesize $b_2$};
		\node [style=none] (31) at (6.25, -0) {\footnotesize $b_2'$};
		\node [style=white dot] (32) at (-2.5, -1) {};
		\node [style=white dot] (33) at (3, -1) {};
		\node [style=white dot] (34) at (5, -1) {};
		\node [style=none] (35) at (-3, -1.5) {};
		\node [style=none] (36) at (-2, -1.5) {};
		\node [style=none] (37) at (2.5, -1.5) {};
		\node [style=none] (38) at (3.5, -1.5) {};
		\node [style=none] (39) at (4.5, -1.5) {};
		\node [style=none] (40) at (5.5, -1.5) {};
		\node [style=none] (41) at (-3.25, -1.75) {};
		\node [style=none] (42) at (-1.75, -1.75) {};
		\node [style=none] (43) at (2.25, -1.75) {};
		\node [style=none] (44) at (3.75, -1.75) {};
		\node [style=none] (45) at (4.25, -1.75) {};
		\node [style=none] (46) at (5.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bbox edge] (41.center) to (42.center);
		\draw [style=bbox edge] (18) to (35.center);
		\draw [style=bbox edge] (19.center) to (18);
		\draw [style=bbox edge] (23.center) to (22);
		\draw [style=sg diredge] (9) to (1);
		\draw [style=bbox edge] (4) to (43.center);
		\draw [style=bbox edge] (7) to (6.center);
		\draw [style=small map edge] (20.center) to (21.center);
		\draw [style=bbox edge] (6.center) to (45.center);
		\draw [style=sg diredge] (17) to (10);
		\draw [style=bbox edge] (5.center) to (4);
		\draw [style=bbox edge] (22) to (37.center);
		\draw [style=sg diredge] (27) to (16);
		\draw [style=bbox edge] (35.center) to (36.center);
		\draw [style=bbox edge] (25) to (24.center);
		\draw [style=bbox edge] (39.center) to (40.center);
		\draw [style=bbox edge] (43.center) to (44.center);
		\draw [style=sg diredge] (16) to (9);
		\draw [style=bbox edge] (40.center) to (25);
		\draw [style=bbox edge] (3.center) to (2);
		\draw [style=bbox edge] (44.center) to (5.center);
		\draw [style=bbox edge] (45.center) to (46.center);
		\draw [style=sg diredge] (26) to (14);
		\draw [style=bbox edge] (37.center) to (38.center);
		\draw [style=bbox edge] (38.center) to (23.center);
		\draw [style=sg diredge] (32) to (26);
		\draw [style=bbox edge] (46.center) to (7);
		\draw [style=bbox edge] (24.center) to (39.center);
		\draw [style=sg diredge] (28) to (17);
		\draw [style=sg diredge] (14) to (8);
		\draw [style=sg diredge] (8) to (0);
		\draw [style=bbox include] (2) to (18);
		\draw [style=bbox edge] (42.center) to (3.center);
		\draw [style=bbox edge] (36.center) to (19.center);
		\draw [style=sg diredge] (33) to (27);
		\draw [style=sg diredge] (34) to (28);
		\draw [style=bbox edge] (2) to (41.center);
		\draw [style=sg diredge] (10) to (1);
		\draw [style=bbox include] (4) to (22);
		\draw [style=bbox include] (7) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> kissinger_copy_overlapping2.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.5, 2) {};
		\node [style=white dot] (1) at (4, 2) {};
		\node [style=bbox corner] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=bbox corner] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (3.5, 1.5) {};
		\node [style=none] (6) at (4.5, 1.5) {};
		\node [style=bbox corner] (7) at (5.5, 1.5) {};
		\node [style=sg wire vertex] (8) at (-2.5, 1.25) {};
		\node [style=sg wire vertex] (9) at (3, 1.25) {};
		\node [style=sg wire vertex] (10) at (5, 1.25) {};
		\node [style=none] (11) at (-3.5, 1.5) {\footnotesize $b_1$};
		\node [style=none] (12) at (2, 1.5) {\footnotesize $b_1$};
		\node [style=none] (13) at (6, 1.5) {\footnotesize $b_1'$};
		\node [style=white dot] (14) at (-2.5, 0.5) {};
		\node [style=none] (15) at (0, 0.5) {\footnotesize COPY};
		\node [style=white dot] (16) at (3, 0.5) {};
		\node [style=white dot] (17) at (5, 0.5) {};
		\node [style=bbox corner] (18) at (-3.25, -0) {};
		\node [style=none] (19) at (-1.75, -0) {};
		\node [style=none] (20) at (-1, -0) {};
		\node [style=none] (21) at (1, -0) {};
		\node [style=bbox corner] (22) at (2.25, -0) {};
		\node [style=none] (23) at (5.75, -0) {};
		\node [style=sg wire vertex] (24) at (-2.5, -0.25) {};
		\node [style=sg wire vertex] (25) at (3, -0.25) {};
		\node [style=sg wire vertex] (26) at (5, -0.25) {};
		\node [style=none] (27) at (-3.75, -0) {\footnotesize $b_2$};
		\node [style=none] (28) at (1.75, -0) {\footnotesize $b_2$};
		\node [style=white dot] (29) at (-2.5, -1) {};
		\node [style=white dot] (30) at (3, -1) {};
		\node [style=white dot] (31) at (5, -1) {};
		\node [style=none] (32) at (-3.25, -1.75) {};
		\node [style=none] (33) at (-1.75, -1.75) {};
		\node [style=none] (34) at (2.25, -1.75) {};
		\node [style=none] (35) at (5.75, -1.75) {};
		\node [style=none] (36) at (-3, -1.5) {};
		\node [style=none] (37) at (-2, -1.5) {};
		\node [style=none] (38) at (2.5, -1.5) {};
		\node [style=none] (39) at (3.5, -1.5) {};
		\node [style=none] (40) at (4.5, -1.5) {};
		\node [style=none] (41) at (5.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bbox edge] (18) to (32.center);
		\draw [style=sg diredge] (9) to (1);
		\draw [style=bbox edge] (19.center) to (18);
		\draw [style=sg diredge] (14) to (8);
		\draw [style=bbox edge] (36.center) to (37.center);
		\draw [style=bbox edge] (35.center) to (34.center);
		\draw [style=sg diredge] (26) to (17);
		\draw [style=bbox edge] (6.center) to (40.center);
		\draw [style=sg diredge] (17) to (10);
		\draw [style=sg diredge] (29) to (24);
		\draw [style=sg diredge] (30) to (25);
		\draw [style=bbox edge] (33.center) to (19.center);
		\draw [style=sg diredge] (10) to (1);
		\draw [style=bbox edge] (2) to (36.center);
		\draw [style=bbox edge] (35.center) to (23.center);
		\draw [style=bbox edge, in=180, out=0] (32.center) to (33.center);
		\draw [style=bbox edge] (38.center) to (39.center);
		\draw [style=small map edge] (20.center) to (21.center);
		\draw [style=bbox edge] (39.center) to (5.center);
		\draw [style=bbox edge] (4) to (38.center);
		\draw [style=bbox edge] (40.center) to (41.center);
		\draw [style=bbox edge] (7) to (6.center);
		\draw [style=bbox edge] (3.center) to (2);
		\draw [style=sg diredge] (24) to (14);
		\draw [style=sg diredge] (8) to (0);
		\draw [style=bbox edge] (22) to (23.center);
		\draw [style=bbox edge] (5.center) to (4);
		\draw [style=bbox edge] (41.center) to (7);
		\draw [style=bbox edge] (37.center) to (3.center);
		\draw [style=sg diredge] (31) to (26);
		\draw [style=sg diredge] (16) to (9);
		\draw [style=bbox edge] (22) to (34.center);
		\draw [style=sg diredge] (25) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> kissinger_four_ops.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 1.5) {\footnotesize COPY};
		\node [style=none] (1) at (-7.5, 1.5) {};
		\node [style=none] (2) at (-7.5, 0) {};
		\node [style=white dot] (3) at (-8, 2) {};
		\node [style=none] (4) at (-8.5, 0) {};
		\node [style=bbox corner] (5) at (-8.5, 1.5) {};
		\node [style=sg wire vertex] (6) at (-8, 1.25) {};
		\node [style=white dot] (7) at (-8, 0.5) {};
		\node [style=none] (8) at (-6.75, 1) {};
		\node [style=none] (9) at (-4.75, 1) {};
		\node [style=bbox corner] (10) at (-4, 1.5) {};
		\node [style=white dot] (11) at (-2.75, 2) {};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (-3, 1.5) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=white dot] (15) at (-3.5, 0.5) {};
		\node [style=sg wire vertex] (16) at (-3.5, 1.25) {};
		\node [style=sg wire vertex] (17) at (-2, 1.25) {};
		\node [style=none] (18) at (-1.5, 0) {};
		\node [style=bbox corner] (19) at (-2.5, 1.5) {};
		\node [style=none] (20) at (-1.5, 1.5) {};
		\node [style=none] (21) at (-2.5, 0) {};
		\node [style=white dot] (22) at (-2, 0.5) {};
		\node [style=white dot] (23) at (-8, -1) {};
		\node [style=none] (24) at (-8.5, -3) {};
		\node [style=none] (25) at (-5.75, -1.5) {\footnotesize KILL};
		\node [style=none] (26) at (-7.5, -1.5) {};
		\node [style=none] (27) at (-7.5, -3) {};
		\node [style=none] (28) at (-6.75, -2) {};
		\node [style=sg wire vertex] (29) at (-8, -1.75) {};
		\node [style=bbox corner] (30) at (-8.5, -1.5) {};
		\node [style=white dot] (31) at (-8, -2.5) {};
		\node [style=white dot] (32) at (-2.75, -2) {};
		\node [style=none] (33) at (-4.75, -2) {};
		\node [style=none] (34) at (2.75, 0) {};
		\node [style=none] (35) at (5.5, 1.5) {\footnotesize DROP};
		\node [style=none] (36) at (3.75, 0) {};
		\node [style=none] (37) at (3.75, 1.5) {};
		\node [style=none] (38) at (4.5, 1) {};
		\node [style=white dot] (39) at (7.75, 0.5) {};
		\node [style=white dot] (40) at (3.25, 2) {};
		\node [style=sg wire vertex] (41) at (7.75, 1.25) {};
		\node [style=sg wire vertex] (42) at (3.25, 1.25) {};
		\node [style=bbox corner] (43) at (2.75, 1.5) {};
		\node [style=white dot] (44) at (3.25, 0.5) {};
		\node [style=none] (45) at (6.5, 1) {};
		\node [style=white dot] (46) at (7.75, 2) {};
		\node [style=sg wire vertex] (47) at (1.75, -1.75) {};
		\node [style=bbox corner] (48) at (1.25, -1.5) {};
		\node [style=none] (49) at (3.75, -1.5) {};
		\node [style=none] (50) at (2.75, -3) {};
		\node [style=none] (51) at (3.75, -3) {};
		\node [style=white dot] (52) at (3.25, -2.5) {};
		\node [style=none] (53) at (1.25, -3) {};
		\node [style=none] (54) at (2.25, -3) {};
		\node [style=none] (55) at (2.25, -1.5) {};
		\node [style=white dot] (56) at (2.5, -1) {};
		\node [style=sg wire vertex] (57) at (3.25, -1.75) {};
		\node [style=bbox corner] (58) at (2.75, -1.5) {};
		\node [style=white dot] (59) at (1.75, -2.5) {};
		\node [style=sg wire vertex] (60) at (8, -1.75) {};
		\node [style=bbox corner] (61) at (7.5, -1.5) {};
		\node [style=none] (62) at (9.5, -1.5) {};
		\node [style=none] (63) at (9.5, -3) {};
		\node [style=white dot] (64) at (9, -2.5) {};
		\node [style=none] (65) at (7.5, -3) {};
		\node [style=white dot] (66) at (8.5, -1) {};
		\node [style=sg wire vertex] (67) at (9, -1.75) {};
		\node [style=white dot] (68) at (8, -2.5) {};
		\node [style=none] (69) at (4.5, -2) {};
		\node [style=none] (70) at (6.5, -2) {};
		\node [style=none] (71) at (5.5, -1.5) {\footnotesize MERGE};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (7) to (6);
		\draw [style=bbox edge] (1.center) to (5);
		\draw [style=bbox edge] (5) to (4.center);
		\draw [style=bbox edge] (4.center) to (2.center);
		\draw [style=bbox edge] (2.center) to (1.center);
		\draw [style=sg diredge] (6) to (3);
		\draw [style=small map edge] (8.center) to (9.center);
		\draw [style=sg diredge] (15) to (16);
		\draw [style=bbox edge] (13.center) to (10);
		\draw [style=bbox edge] (10) to (12.center);
		\draw [style=bbox edge] (12.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (13.center);
		\draw [style=sg diredge] (16) to (11);
		\draw [style=sg diredge] (22) to (17);
		\draw [style=bbox edge] (20.center) to (19);
		\draw [style=bbox edge] (19) to (21.center);
		\draw [style=bbox edge] (21.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (20.center);
		\draw [style=sg diredge] (17) to (11);
		\draw [style=sg diredge] (31) to (29);
		\draw [style=bbox edge] (26.center) to (30);
		\draw [style=bbox edge] (30) to (24.center);
		\draw [style=bbox edge] (24.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (26.center);
		\draw [style=sg diredge] (29) to (23);
		\draw [style=small map edge] (28.center) to (33.center);
		\draw [style=sg diredge] (44) to (42);
		\draw [style=bbox edge] (37.center) to (43);
		\draw [style=bbox edge] (43) to (34.center);
		\draw [style=bbox edge] (34.center) to (36.center);
		\draw [style=bbox edge] (36.center) to (37.center);
		\draw [style=sg diredge] (42) to (40);
		\draw [style=small map edge] (38.center) to (45.center);
		\draw [style=sg diredge] (39) to (41);
		\draw [style=sg diredge] (41) to (46);
		\draw [style=sg diredge] (59) to (47);
		\draw [style=bbox edge] (55.center) to (48);
		\draw [style=bbox edge] (48) to (53.center);
		\draw [style=bbox edge] (53.center) to (54.center);
		\draw [style=bbox edge] (54.center) to (55.center);
		\draw [style=sg diredge] (47) to (56);
		\draw [style=sg diredge] (52) to (57);
		\draw [style=bbox edge] (49.center) to (58);
		\draw [style=bbox edge] (58) to (50.center);
		\draw [style=bbox edge] (50.center) to (51.center);
		\draw [style=bbox edge] (51.center) to (49.center);
		\draw [style=sg diredge] (57) to (56);
		\draw [style=sg diredge] (68) to (60);
		\draw [style=bbox edge] (61) to (65.center);
		\draw [style=sg diredge] (60) to (66);
		\draw [style=sg diredge] (64) to (67);
		\draw [style=bbox edge] (63.center) to (62.center);
		\draw [style=sg diredge] (67) to (66);
		\draw [style=small map edge] (69.center) to (70.center);
		\draw [style=bbox edge] (61) to (62.center);
		\draw [style=bbox edge] (63.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> kissinger_nested_def.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox corner] (0) at (-2.75, 1.25) {};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=white dot] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (-2.75, -2) {};
		\node [style=sg wire vertex] (4) at (-1.75, 0.75) {};
		\node [style=sg wire vertex] (5) at (-1.75, -1.25) {};
		\node [style=none] (6) at (-1, -2) {};
		\node [style=none] (7) at (-1.25, -1.75) {};
		\node [style=bbox corner] (8) at (-2.5, -0.75) {};
		\node [style=none] (9) at (-2.5, -1.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=white dot] (11) at (-1.75, 1.75) {};
		\node [style=none] (12) at (0, 0) {$:=$};
		\node [style=sg wire vertex] (13) at (2.25, 0.5) {};
		\node [style=white dot] (14) at (2.25, 1.5) {};
		\node [style=bbox corner] (15) at (1.5, -1) {};
		\node [style=sg wire vertex] (16) at (2.25, -1.5) {};
		\node [style=bbox corner] (17) at (1.25, 1) {};
		\node [style=white dot] (18) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (4);
		\draw [style=bbox edge] (1.center) to (0);
		\draw [style=bbox edge] (0) to (3.center);
		\draw [style=bbox edge] (3.center) to (6.center);
		\draw [style=bbox edge] (6.center) to (1.center);
		\draw [style=sg diredge] (5) to (2);
		\draw [style=bbox edge] (10.center) to (8);
		\draw [style=bbox edge] (8) to (9.center);
		\draw [style=bbox edge] (9.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (10.center);
		\draw [style=bbox include, in=90, out=-60, looseness=0.75] (0) to (8);
		\draw [style=sg diredge] (4) to (11);
		\draw [style=sg diredge] (18) to (13);
		\draw [style=sg diredge] (16) to (18);
		\draw [style=bbox include] (17) to (15);
		\draw [style=sg diredge] (13) to (14);
		\draw [style=bbox include] (15) to (16);
		\draw [style=bbox include] (17) to (16);
		\draw [style=bbox include] (17) to (18);
		\draw [style=bbox include] (17) to (13);
		\draw [style=bbox include, in=180, out=90, loop] (17) to ();
		\draw [style=bbox include, in=-105, out=165, loop] (15) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> kissinger_nested_v_overlap.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox corner] (0) at (-2.75, 1.25) {};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=white dot] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (-2.75, -2) {};
		\node [style=sg wire vertex] (4) at (-1.75, 0.75) {};
		\node [style=sg wire vertex] (5) at (-1.75, -1.25) {};
		\node [style=none] (6) at (-1, -2) {};
		\node [style=none] (7) at (-1.25, -1.75) {};
		\node [style=bbox corner] (8) at (-2.5, -0.75) {};
		\node [style=none] (9) at (-2.5, -1.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=white dot] (11) at (-1.75, 1.75) {};
		\node [style=none] (12) at (0, 0) {$\neq$};
		\node [style=bbox corner] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (2.75, 1.25) {};
		\node [style=none] (15) at (2.75, -2) {};
		\node [style=white dot] (16) at (2, 1.75) {};
		\node [style=none] (17) at (2.5, -1.75) {};
		\node [style=sg wire vertex] (18) at (2, -1.25) {};
		\node [style=none] (19) at (2.5, -0.75) {};
		\node [style=none] (20) at (1.25, -1.75) {};
		\node [style=none] (21) at (1, -2) {};
		\node [style=bbox corner] (22) at (1, 1.25) {};
		\node [style=sg wire vertex] (23) at (2, 0.75) {};
		\node [style=white dot] (24) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (4);
		\draw [style=bbox edge] (1.center) to (0);
		\draw [style=bbox edge] (0) to (3.center);
		\draw [style=bbox edge] (3.center) to (6.center);
		\draw [style=bbox edge] (6.center) to (1.center);
		\draw [style=sg diredge] (5) to (2);
		\draw [style=bbox edge] (10.center) to (8);
		\draw [style=bbox edge] (8) to (9.center);
		\draw [style=bbox edge] (9.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (10.center);
		\draw [style=bbox include, in=90, out=-60, looseness=0.75] (0) to (8);
		\draw [style=sg diredge] (4) to (11);
		\draw [style=sg diredge] (24) to (23);
		\draw [style=bbox edge] (14.center) to (22);
		\draw [style=bbox edge] (22) to (21.center);
		\draw [style=bbox edge] (21.center) to (15.center);
		\draw [style=bbox edge] (15.center) to (14.center);
		\draw [style=sg diredge] (18) to (24);
		\draw [style=bbox edge] (19.center) to (13);
		\draw [style=bbox edge] (13) to (20.center);
		\draw [style=bbox edge] (20.center) to (17.center);
		\draw [style=bbox edge] (17.center) to (19.center);
		\draw [style=sg diredge] (23) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> kissinger_pathcounting.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (6.75, 0.75) {};
		\node [style=none, font=\footnotesize, rotate=90] (2) at (-4.5, 0.5) {...};
		\node [style=none, font=\footnotesize, rotate=90] (3) at (-2, 0.5) {...};
		\node [style=none, font=\footnotesize, rotate=90] (4) at (4.5, 0.5) {...};
		\node [style=white dot] (5) at (-5.75, 0) {};
		\node [style=none, font=\footnotesize] (6) at (-4.5, 0) {$n$};
		\node [style=white dot] (7) at (-3.25, 0) {};
		\node [style=none, font=\footnotesize] (8) at (-2, 0) {$m$};
		\node [style=white dot] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (1.25, 0) {$\rewritesto$};
		\node [style=white dot] (11) at (3.25, 0) {};
		\node [style=none, font=\footnotesize] (12) at (4.5, 0) {$n*m$};
		\node [style=white dot] (13) at (5.75, 0) {};
		\node [style=none, font=\footnotesize, rotate=90] (14) at (-4.5, -0.5) {...};
		\node [style=none, font=\footnotesize, rotate=90] (15) at (-2, -0.5) {...};
		\node [style=none, font=\footnotesize, rotate=90] (16) at (4.5, -0.5) {...};
		\node [style=none] (17) at (-6.75, -0.75) {};
		\node [style=none] (18) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=45, looseness=1.50] (11) to (13);
		\draw [style=diredge, bend right=45, looseness=1.50] (5) to (7);
		\draw [style=diredge, in=180, out=75] (18.center) to (11);
		\draw [style=diredge, bend right=45, looseness=1.50] (7) to (9);
		\draw [style=diredge, bend left=45, looseness=1.50] (7) to (9);
		\draw [style=diredge, in=180, out=75] (17.center) to (5);
		\draw [style=diredge, in=-105, out=0] (9) to (0.center);
		\draw [style=diredge, bend right] (13) to (1.center);
		\draw [style=diredge, bend right=45, looseness=1.50] (11) to (13);
		\draw [style=diredge, in=135, out=45, looseness=1.50] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> kissinger_pathcounting_b.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font=\footnotesize] (0) at (5.75, 1.5) {$b_2$};
		\node [style=none, font=\footnotesize] (1) at (-3.25, 1) {$b_1$};
		\node [style=none, font=\footnotesize] (2) at (-0.75, 1) {$b_2$};
		\node [style=bbox corner] (3) at (5.25, 1) {};
		\node [style=none] (4) at (6.25, 1) {};
		\node [style=sg wire vertex] (5) at (1.5, 0.75) {};
		\node [style=sg wire vertex] (6) at (8, 0.75) {};
		\node [style=bbox corner] (7) at (-3.75, 0.5) {};
		\node [style=none] (8) at (-2.75, 0.5) {};
		\node [style=bbox corner] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=bbox corner] (11) at (5, 0.5) {};
		\node [style=none] (12) at (6.5, 0.5) {};
		\node [style=sg vertex] (13) at (-4.5, -0) {};
		\node [style=sg wire vertex] (14) at (-3.25, -0) {};
		\node [style=sg vertex] (15) at (-2, -0) {};
		\node [style=sg wire vertex] (16) at (-0.75, -0) {};
		\node [style=sg vertex] (17) at (0.5, -0) {};
		\node [style=none] (18) at (2.5, -0) {$\rewritesto$};
		\node [style=sg vertex] (19) at (4.5, -0) {};
		\node [style=sg wire vertex] (20) at (5.75, -0) {};
		\node [style=sg vertex] (21) at (7, -0) {};
		\node [style=none] (22) at (-3.75, -0.5) {};
		\node [style=none] (23) at (-2.75, -0.5) {};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-0.25, -0.5) {};
		\node [style=none] (26) at (5.25, -0.5) {};
		\node [style=none] (27) at (6.25, -0.5) {};
		\node [style=sg wire vertex] (28) at (-5.5, -0.75) {};
		\node [style=sg wire vertex] (29) at (3.5, -0.75) {};
		\node [style=none] (30) at (5, -0.75) {};
		\node [style=none] (31) at (6.5, -0.75) {};
		\node [style=none, font=\footnotesize] (32) at (5.75, -1.25) {$b_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bbox edge, in=-90, out=90, looseness=0.75] (26.center) to (3);
		\draw [bbox edge, in=0, out=180, looseness=0.75] (25.center) to (24.center);
		\draw [style=sg diredge, in=180, out=0] (13) to (14);
		\draw [style=sg diredge, in=180, out=0] (16) to (17);
		\draw [bbox edge, in=0, out=180, looseness=0.75] (31.center) to (30.center);
		\draw [bbox edge, in=90, out=-90] (8.center) to (23.center);
		\draw [bbox edge, in=0, out=180, looseness=0.75] (27.center) to (26.center);
		\draw [style=sg diredge, in=-105, out=0] (17) to (5);
		\draw [bbox edge, in=90, out=-90] (10.center) to (25.center);
		\draw [style=sg diredge, in=180, out=75] (28) to (13);
		\draw [style=sg diredge, in=180, out=0] (15) to (16);
		\draw [style=sg diredge, in=180, out=0] (20) to (21);
		\draw [bbox edge, in=180, out=0] (7) to (8.center);
		\draw [bbox edge, in=180, out=0] (3) to (4.center);
		\draw [bbox edge, in=0, out=180, looseness=0.75] (23.center) to (22.center);
		\draw [bbox edge, in=180, out=0] (9) to (10.center);
		\draw [bbox edge, in=-90, out=90, looseness=0.75] (24.center) to (9);
		\draw [style=sg diredge, in=180, out=75] (29) to (19);
		\draw [bbox edge, in=-90, out=90, looseness=0.75] (22.center) to (7);
		\draw [bbox edge, in=90, out=-90] (4.center) to (27.center);
		\draw [bbox edge, in=-90, out=90, looseness=0.75] (30.center) to (11);
		\draw [style=sg diredge, in=180, out=0] (19) to (20);
		\draw [bbox edge, in=180, out=0] (11) to (12.center);
		\draw [style=sg diredge, in=180, out=0] (14) to (15);
		\draw [style=sg diredge, bend right] (21) to (6);
		\draw [bbox edge, in=90, out=-90] (12.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> kissinger_sgraph_ex.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.5, -0.5) {};
		\node [style=white dot] (1) at (-2.25, 0.5) {};
		\node [style=sg wire vertex] (2) at (-1.5, 0.5) {};
		\node [style=sg wire vertex] (3) at (-1.5, -0.5) {};
		\node [style=sg wire vertex] (4) at (-2.75, -1) {};
		\node [style=sg wire vertex] (5) at (-0.25, 1.25) {};
		\node [style=sg wire vertex] (6) at (-2.75, 1.25) {};
		\node [style=sg wire vertex] (7) at (-0.25, -1.25) {};
		\node [style=sg wire vertex] (8) at (-1, 0.25) {};
		\node [style=sg wire vertex] (9) at (1, 0) {};
		\node [style=none] (10) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (7) to (0);
		\draw [style=sg diredge] (1) to (6);
		\draw [style=sg diredge] (0) to (5);
		\draw [style=sg diredge] (4) to (1);
		\draw [style=sg diredge] (2) to (1);
		\draw [style=sg diredge] (0) to (3);
		\draw [style=sg diredge] (3) to (1);
		\draw [style=sg diredge] (0) to (8);
		\draw [style=sg diredge] (8) to (2);
		\draw [style=sg diredge, in=150, out=180, looseness=1.50] (10.center) to (9);
		\draw [in=0, out=30, looseness=1.50] (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> kissinger_spidercomp.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.25) {};
		\node [style=none] (1) at (-3.5, 1.25) {...};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-1, 1.25) {...};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (0.75, 1.25) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (2.75, 1.25) {};
		\node [style=none] (9) at (2, 0.75) {...};
		\node [style=white dot] (10) at (-3.25, 0.5) {};
		\node [style=none, font=\footnotesize] (11) at (-2.5, 0) {...};
		\node [style=none] (12) at (0, 0) {$\rewritesto$};
		\node [style=white dot] (13) at (1.75, 0) {};
		\node [style=white dot] (14) at (-1.75, -0.5) {};
		\node [style=none] (15) at (2, -0.75) {...};
		\node [style=none] (16) at (-4.5, -1.25) {};
		\node [style=none] (17) at (-4, -1.25) {...};
		\node [style=none] (18) at (-3.5, -1.25) {};
		\node [style=none] (19) at (-2, -1.25) {};
		\node [style=none] (20) at (-1.5, -1.25) {...};
		\node [style=none] (21) at (-1, -1.25) {};
		\node [style=none] (22) at (0.75, -1.25) {};
		\node [style=none] (23) at (1.5, -1.25) {};
		\node [style=none] (24) at (2.75, -1.25) {};
		\node [style=none] (25) at (-6.25, 0.5) {};
		\node [style=none] (26) at (-4, 0.5) {};
		\node [style=none] (27) at (-2.5, -0.75) {};
		\node [style=none] (28) at (-6.25, 0) {};
		\node [style=none, anchor=east] (29) at (-6.5, 0.25) {\small\color{gray}spiders};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15] (22.center) to (13);
		\draw [style=diredge, bend left=15] (19.center) to (14);
		\draw [style=diredge, bend right=15] (10) to (2.center);
		\draw [style=diredge, in=-60, out=-165] (14) to (10);
		\draw [style=diredge, in=15, out=116] (14) to (10);
		\draw [style=diredge, bend right=15] (18.center) to (10);
		\draw [style=diredge, bend left=15] (14) to (3.center);
		\draw [style=diredge, bend right=15] (13) to (8.center);
		\draw [style=diredge, bend right=15] (21.center) to (14);
		\draw [style=diredge, bend left=15] (23.center) to (13);
		\draw [style=diredge, bend right=15] (24.center) to (13);
		\draw [style=diredge, bend left=15] (10) to (0.center);
		\draw [style=diredge, bend right=15, looseness=0.75] (14) to (5.center);
		\draw [style=diredge, bend left=15, looseness=0.75] (16.center) to (10);
		\draw [style=diredge, bend left=15] (13) to (6.center);
		\draw [style=diredge, bend left=15] (13) to (7.center);
		\draw [style=diredge, draw=gray, bend left=15, looseness=0.75] (25.center) to (26.center);
		\draw [style=diredge, draw=gray, in=-150, out=-16, looseness=0.50] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> kissinger_spiderpattern.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-5, 1.5) {};
		\node [style=sg wire vertex] (1) at (-2, 1.5) {};
		\node [style=sg wire vertex] (2) at (2.25, 1.5) {};
		\node [style=white dot] (3) at (-4.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$\rewritesto$};
		\node [style=white dot] (5) at (3, 0) {};
		\node [style=white dot] (6) at (-3, -0.5) {};
		\node [style=sg wire vertex] (7) at (-5, -1.75) {};
		\node [style=sg wire vertex] (8) at (-2.75, -1.75) {};
		\node [style=sg wire vertex] (9) at (2.25, -1.5) {};
		\node [style=sg wire vertex] (10) at (-3.5, 0.5) {};
		\node [style=sg wire vertex] (11) at (-4, -0.5) {};
		\node [style=sg wire vertex] (12) at (3.75, 1.5) {};
		\node [style=sg wire vertex] (13) at (3.75, -1.5) {};
		\node [style=bbox corner] (14) at (-5.5, 2) {};
		\node [style=none] (15) at (-4.5, 2) {};
		\node [style=none] (16) at (-4.5, 1) {};
		\node [style=none] (17) at (-5.5, 1) {};
		\node [style=none] (18) at (-4.5, -1.25) {};
		\node [style=none] (19) at (-4.5, -2.25) {};
		\node [style=none] (20) at (-5.5, -2.25) {};
		\node [style=bbox corner] (21) at (-5.5, -1.25) {};
		\node [style=none] (22) at (-2.25, -1.25) {};
		\node [style=none] (23) at (-2.25, -2.25) {};
		\node [style=none] (24) at (-3.25, -2.25) {};
		\node [style=bbox corner] (25) at (-3.25, -1.25) {};
		\node [style=none] (26) at (-1.5, 2) {};
		\node [style=none] (27) at (-1.5, 1) {};
		\node [style=none] (28) at (-2.5, 1) {};
		\node [style=bbox corner] (29) at (-2.5, 2) {};
		\node [style=none] (30) at (-3, 1) {};
		\node [style=none] (31) at (-3, 0) {};
		\node [style=none] (32) at (-4, 0) {};
		\node [style=bbox corner] (33) at (-4, 1) {};
		\node [style=none] (34) at (4.75, 0.5) {};
		\node [style=none] (35) at (4.75, -0.5) {};
		\node [style=none] (36) at (3.75, -0.5) {};
		\node [style=bbox corner] (37) at (3.75, 0.5) {};
		\node [style=none] (38) at (2.75, 2) {};
		\node [style=none] (39) at (2.75, 1) {};
		\node [style=none] (40) at (1.75, 1) {};
		\node [style=bbox corner] (41) at (1.75, 2) {};
		\node [style=none] (42) at (4.25, 2) {};
		\node [style=none] (43) at (4.25, 1) {};
		\node [style=none] (44) at (3.25, 1) {};
		\node [style=bbox corner] (45) at (3.25, 2) {};
		\node [style=none] (46) at (2.75, -1) {};
		\node [style=none] (47) at (2.75, -2) {};
		\node [style=none] (48) at (1.75, -2) {};
		\node [style=bbox corner] (49) at (1.75, -1) {};
		\node [style=none] (50) at (4.25, -1) {};
		\node [style=none] (51) at (4.25, -2) {};
		\node [style=none] (52) at (3.25, -2) {};
		\node [style=bbox corner] (53) at (3.25, -1) {};
		\node [style=none, font=\footnotesize] (54) at (-6, 1.75) {$b_1$};
		\node [style=none, font=\footnotesize] (55) at (-3.75, 1.5) {$b_2$};
		\node [style=none, font=\footnotesize] (56) at (-1, 1.75) {$b_3$};
		\node [style=none, font=\footnotesize] (57) at (-6, -1.5) {$b_4$};
		\node [style=none, font=\footnotesize] (58) at (-1.75, -1.5) {$b_5$};
		\node [style=none, font=\footnotesize] (59) at (1.25, -1.25) {$b_4$};
		\node [style=none, font=\footnotesize] (60) at (5.25, 0.25) {$b_2$};
		\node [style=none, font=\footnotesize] (61) at (1.25, 1.75) {$b_1$};
		\node [style=none, font=\footnotesize] (62) at (4.75, -1.25) {$b_5$};
		\node [style=none, font=\footnotesize] (63) at (4.75, 1.75) {$b_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (8) to (6);
		\draw [style=sg diredge] (3) to (0);
		\draw [style=sg diredge] (6) to (1);
		\draw [style=sg diredge] (7) to (3);
		\draw [style=sg diredge] (9) to (5);
		\draw [style=sg diredge] (5) to (2);
		\draw [style=sg diredge] (6) to (10);
		\draw [style=sg diredge] (10) to (3);
		\draw [style=sg diredge] (6) to (11);
		\draw [style=sg diredge] (11) to (3);
		\draw [style=sg diredge] (13) to (5);
		\draw [style=sg diredge] (5) to (12);
		\draw [style=bbox edge] (16.center) to (17.center);
		\draw [style=bbox edge] (17.center) to (14);
		\draw [style=bbox edge] (14) to (15.center);
		\draw [style=bbox edge] (15.center) to (16.center);
		\draw [style=bbox edge] (19.center) to (20.center);
		\draw [style=bbox edge] (20.center) to (21);
		\draw [style=bbox edge] (21) to (18.center);
		\draw [style=bbox edge] (18.center) to (19.center);
		\draw [style=bbox edge] (23.center) to (24.center);
		\draw [style=bbox edge] (24.center) to (25);
		\draw [style=bbox edge] (25) to (22.center);
		\draw [style=bbox edge] (22.center) to (23.center);
		\draw [style=bbox edge] (27.center) to (28.center);
		\draw [style=bbox edge] (28.center) to (29);
		\draw [style=bbox edge] (29) to (26.center);
		\draw [style=bbox edge] (26.center) to (27.center);
		\draw [style=bbox edge] (31.center) to (32.center);
		\draw [style=bbox edge] (32.center) to (33);
		\draw [style=bbox edge] (33) to (30.center);
		\draw [style=bbox edge] (30.center) to (31.center);
		\draw [style=bbox edge] (35.center) to (36.center);
		\draw [style=bbox edge] (36.center) to (37);
		\draw [style=bbox edge] (37) to (34.center);
		\draw [style=bbox edge] (34.center) to (35.center);
		\draw [style=bbox edge] (39.center) to (40.center);
		\draw [style=bbox edge] (40.center) to (41);
		\draw [style=bbox edge] (41) to (38.center);
		\draw [style=bbox edge] (38.center) to (39.center);
		\draw [style=bbox edge] (43.center) to (44.center);
		\draw [style=bbox edge] (44.center) to (45);
		\draw [style=bbox edge] (45) to (42.center);
		\draw [style=bbox edge] (42.center) to (43.center);
		\draw [style=bbox edge] (47.center) to (48.center);
		\draw [style=bbox edge] (48.center) to (49);
		\draw [style=bbox edge] (49) to (46.center);
		\draw [style=bbox edge] (46.center) to (47.center);
		\draw [style=bbox edge] (51.center) to (52.center);
		\draw [style=bbox edge] (52.center) to (53);
		\draw [style=bbox edge] (53) to (50.center);
		\draw [style=bbox edge] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> kissinger_tensor_diagram.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.75,-2) rectangle (3,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2) {};
		\node [style=square box] (1) at (-1.5, 1) {$\alpha$};
		\node [style=square box] (2) at (0.5, 1) {$\beta$};
		\node [style=none] (3) at (2.25, 0.25) {};
		\node [style=square box] (4) at (-2.25, -0.5) {$\gamma$};
		\node [style=square box] (5) at (0.5, -0.5) {$\phi$};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=square box] (7) at (-1.25, -1.25) {$\rho$};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=none] (9) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=15, style=diredge] (5) to (9.center);
		\draw[out=-60, style=diredge, in=180] (1) to (5);
		\draw[style=diredge, out=90, in=0] (7) to (4);
		\draw[style=diredge, in=180, out=180, looseness=1.75] (3.center) to (6.center);
		\draw[style=diredge] (0.center) to (1);
		\draw[style=diredge, bend right=15] (5) to (8.center);
		\draw[out=225, style=diredge, in=90] (1) to (4);
		\draw[out=0, looseness=1.75, in=0] (3.center) to (6.center);
		\draw[out=270, style=diredge, in=180] (4) to (7);
		\draw[out=0, style=diredge, in=90, loop] (2) to ();
		\draw[style=diredge] (2) to (5);
		\draw[style=diredge] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> kissinger_typegraph_g2.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 0) {$\eta$};
		\node [style=white dot] (1) at (1, 0) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, in=45, out=-45, loop] (1) to ();
		\draw [style=sg diredge, bend left=45] (0) to (1);
		\draw [style=sg diredge, bend left=45] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> kissinger_typegraph_g3.tikz <==
\begin{tikzpicture}[string graph]
	\path [use as bounding box] (-1.75,-2.25) rectangle (2.25,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 0.75) {$\eta$};
		\node [style=white dot] (1) at (1, 0.75) {$\omega$};
		\node [style=white dot] (2) at (0, -1) {$!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, in=45, out=-45, loop] (1) to ();
		\draw [style=sg diredge, bend left=45] (0) to (1);
		\draw [style=sg diredge, bend left=45] (1) to (0);
		\draw [style=sg diredge, in=-45, out=-135, loop] (2) to ();
		\draw [style=sg diredge, bend left] (2) to (0);
		\draw [style=sg diredge, bend right] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> kissinger_wire.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, wire label] (0) at (0.75, 1.25) {\tiny $X$};
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=sg wire vertex] (2) at (0.75, 1) {};
		\node [style=none, wire label] (3) at (-4, 0.5) {$X$};
		\node [style=none, wire label] (4) at (2.75, 0.5) {\tiny $X$};
		\node [style=none] (5) at (-1.75, 0.25) {};
		\node [style=sg wire vertex] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (0, 0) {$\mapsto$};
		\node [style=sg wire vertex] (9) at (1.5, 0) {};
		\node [style=none, wire label] (10) at (1.5, -0.25) {\tiny $X$};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=sg wire vertex] (12) at (3.75, -0.75) {};
		\node [style=none, wire label] (13) at (3.75, -1) {\tiny $X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (9) to (6);
		\draw [style=sg diredge] (2) to (9);
		\draw [in=165, out=-15] (5.center) to (11.center);
		\draw [style=sg diredge] (6) to (12);
		\draw [style=diredge, in=165, out=-15] (7.center) to (5.center);
		\draw [in=165, out=-75] (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}
